Exponential Adams Bashforth integrators for stiff ODEs, application to cardiac electrophysiology

Models in cardiac electrophysiology are coupled systems of reaction diffusion PDE and of ODE. The ODE system displays a very stiff behavior. It is non linear and its upgrade at each time step is a preponderant load in the computational cost. The issue is to develop high order explicit and stable methods to cope with this situation.In this article, is is analyzed the resort to exponential Adams Bashforth (EAB) integrators in cardiac electrophysiology. The method is presented in the framework of a general and varying stabilizer, that is well suited in this context. Stability under perturbation (or 0-stability) is proven. It provides a new approach for the convergence analysis of the method. The Dahlquist stability properties of the method is performed. It is presented in a new framework that incorporates the discrepancy between the stabilizer and the system Jacobian matrix. Provided this discrepancy is small enough, the method is shown to be A(alpha)-stable. This result is interesting for an explicit time-stepping method. Numerical experiments are presented for two classes of stiff models in cardiac electrophysiology. They include performances comparisons with several classical methods. The EAB method is observed to be as stable as implicit solvers and cheaper at equal level of accuracy.

==> A0_EAB2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8220.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(814,1118){\makebox(0,0)[r]{\strut{} 0.4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(814,1533){\makebox(0,0)[r]{\strut{} 0.6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(814,1947){\makebox(0,0)[r]{\strut{} 0.8}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(814,2362){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,484){\makebox(0,0){\strut{}-30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1796,484){\makebox(0,0){\strut{}-25}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2645,484){\makebox(0,0){\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3495,484){\makebox(0,0){\strut{}-15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(4345,484){\makebox(0,0){\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(5194,484){\makebox(0,0){\strut{}-5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(6044,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\theta(z)$}}}%
      \put(3495,154){\makebox(0,0){\strut{}$z =\lambda h$}}%
      \put(7059,2019){\makebox(0,0){\strut{}EAB$_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7496,1694){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.74$}}%
      \csname LTb\endcsname%
      \put(7496,1474){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.75$}}%
      \csname LTb\endcsname%
      \put(7496,1254){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.80$}}%
      \csname LTb\endcsname%
      \put(7496,1034){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.90$}}%
      \csname LTb\endcsname%
      \put(7496,814){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=1.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{A0_EAB2_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> A0_EAB3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8220.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1118){\makebox(0,0)[r]{\strut{} 0.4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1533){\makebox(0,0)[r]{\strut{} 0.6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1947){\makebox(0,0)[r]{\strut{} 0.8}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,2362){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1078,484){\makebox(0,0){\strut{}-30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1906,484){\makebox(0,0){\strut{}-25}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2733,484){\makebox(0,0){\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3561,484){\makebox(0,0){\strut{}-15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(4389,484){\makebox(0,0){\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(5216,484){\makebox(0,0){\strut{}-5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(6044,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\theta(z)$}}}%
      \put(3561,154){\makebox(0,0){\strut{}$z =\lambda h$}}%
      \put(7125,2019){\makebox(0,0){\strut{}EAB$_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7496,1694){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.87$}}%
      \csname LTb\endcsname%
      \put(7496,1474){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.88$}}%
      \csname LTb\endcsname%
      \put(7496,1254){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.95$}}%
      \csname LTb\endcsname%
      \put(7496,1034){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=1.20$}}%
      \csname LTb\endcsname%
      \put(7496,814){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=1.90$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{A0_EAB3_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> A0_EAB4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8220.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0.2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1118){\makebox(0,0)[r]{\strut{} 0.4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1533){\makebox(0,0)[r]{\strut{} 0.6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,1947){\makebox(0,0)[r]{\strut{} 0.8}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,2362){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1078,484){\makebox(0,0){\strut{}-30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1906,484){\makebox(0,0){\strut{}-25}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2733,484){\makebox(0,0){\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3561,484){\makebox(0,0){\strut{}-15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(4389,484){\makebox(0,0){\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(5216,484){\makebox(0,0){\strut{}-5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(6044,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(176,1636){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho_\theta(z)$}}}%
      \put(3561,154){\makebox(0,0){\strut{}$z =\lambda h$}}%
      \put(7125,2019){\makebox(0,0){\strut{}EAB$_4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7496,1694){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.93$}}%
      \csname LTb\endcsname%
      \put(7496,1474){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.94$}}%
      \csname LTb\endcsname%
      \put(7496,1254){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=0.97$}}%
      \csname LTb\endcsname%
      \put(7496,1034){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=1.10$}}%
      \csname LTb\endcsname%
      \put(7496,814){\makebox(0,0)[r]{\strut{}$\qquad\qquad\qquad\theta=1.20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{A0_EAB4_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> INa_tnnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,440){\makebox(0,0)[r]{\strut{}-200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,879){\makebox(0,0)[r]{\strut{}-150}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,1319){\makebox(0,0)[r]{\strut{}-100}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,1758){\makebox(0,0)[r]{\strut{}-50}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,2198){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(528,220){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1030,220){\makebox(0,0){\strut{} 200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1531,220){\makebox(0,0){\strut{} 400}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2033,220){\makebox(0,0){\strut{} 600}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2535,220){\makebox(0,0){\strut{} 800}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3036,220){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(-281,1494){\rotatebox{-270}{\makebox(0,0){\strut{}Current ($A/F/cm^2$)}}}%
      \put(1907,-110){\makebox(0,0){\strut{}Time (ms)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2300,2376){\makebox(0,0)[r]{\strut{}$I_{Na}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{INa_tnnp_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_tnnp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,2550.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,440){\makebox(0,0)[r]{\strut{}-100}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,705){\makebox(0,0)[r]{\strut{}-80}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,971){\makebox(0,0)[r]{\strut{}-60}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1236){\makebox(0,0)[r]{\strut{}-40}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1501){\makebox(0,0)[r]{\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1766){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2032){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2297){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,220){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(946,220){\makebox(0,0){\strut{} 200}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1495,220){\makebox(0,0){\strut{} 400}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2045,220){\makebox(0,0){\strut{} 600}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2595,220){\makebox(0,0){\strut{} 800}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3144,220){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(-413,1494){\rotatebox{-270}{\makebox(0,0){\strut{}Potential (mV)}}}%
      \put(1907,-110){\makebox(0,0){\strut{}Time (ms)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2432,2376){\makebox(0,0)[r]{\strut{}$v$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_tnnp_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB2-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,652){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1085){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1517){\makebox(0,0)[r]{\strut{} 6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1950){\makebox(0,0)[r]{\strut{} 8}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2382){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2814){\makebox(0,0)[r]{\strut{} 12}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3247){\makebox(0,0)[r]{\strut{} 14}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,0){\makebox(0,0)[l]{\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1908,0){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB2-1_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB2-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,761){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1301){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1842){\makebox(0,0)[r]{\strut{} 30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2382){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2923){\makebox(0,0)[r]{\strut{} 50}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3463){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1001,0){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2210,0){\makebox(0,0)[l]{\strut{}-5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB2-2_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB2-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,282.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2012,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.74}}%
      \csname LTb\endcsname%
      \put(3659,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.75}}%
      \csname LTb\endcsname%
      \put(5306,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.80}}%
      \csname LTb\endcsname%
      \put(6953,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.90}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB2-3_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB3-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,652){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1085){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1517){\makebox(0,0)[r]{\strut{} 6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1950){\makebox(0,0)[r]{\strut{} 8}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2382){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2814){\makebox(0,0)[r]{\strut{} 12}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3247){\makebox(0,0)[r]{\strut{} 14}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(629,0){\makebox(0,0)[l]{\strut{}-30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1559,0){\makebox(0,0)[l]{\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2489,0){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB3-1_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB3-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,761){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1301){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1842){\makebox(0,0)[r]{\strut{} 15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2382){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2923){\makebox(0,0)[r]{\strut{} 25}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3463){\makebox(0,0)[r]{\strut{} 30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,0){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1404,0){\makebox(0,0)[l]{\strut{}-4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2411,0){\makebox(0,0)[l]{\strut{}-2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB3-2_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB3-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,282.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2012,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.87}}%
      \csname LTb\endcsname%
      \put(3659,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.88}}%
      \csname LTb\endcsname%
      \put(5306,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.90}}%
      \csname LTb\endcsname%
      \put(6953,108){\makebox(0,0)[r]{\strut{}$\theta$ = 1.90}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB3-3_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB4-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1031){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1842){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2652){\makebox(0,0)[r]{\strut{} 15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3463){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1220,0){\makebox(0,0)[l]{\strut{}-20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2320,0){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB4-1_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB4-2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3684.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,220){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,761){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1301){\makebox(0,0)[r]{\strut{} 10}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1842){\makebox(0,0)[r]{\strut{} 15}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2382){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2923){\makebox(0,0)[r]{\strut{} 25}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,3463){\makebox(0,0)[r]{\strut{} 30}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,0){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1404,0){\makebox(0,0)[l]{\strut{}-4}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(2411,0){\makebox(0,0)[l]{\strut{}-2}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3419,0){\makebox(0,0)[l]{\strut{} 0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB4-2_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> contour_EAB4-3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,282.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2012,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.93}}%
      \csname LTb\endcsname%
      \put(3659,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.94}}%
      \csname LTb\endcsname%
      \put(5306,108){\makebox(0,0)[r]{\strut{}$\theta$ = 0.95}}%
      \csname LTb\endcsname%
      \put(6953,108){\makebox(0,0)[r]{\strut{}$\theta$ = 1.20}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{contour_EAB4-3_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,440){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1061){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1682){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2303){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1897,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3399,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-374,1526){\rotatebox{-270}{\makebox(0,0){\strut{}$e(h)$}}}%
      \put(1897,-110){\makebox(0,0){\strut{}Time step $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1452,2440){\makebox(0,0)[r]{\strut{}I-EAB$_2$}}%
      \csname LTb\endcsname%
      \put(1452,2220){\makebox(0,0)[r]{\strut{}EAB$_2$}}%
      \csname LTb\endcsname%
      \put(1452,2000){\makebox(0,0)[r]{\strut{}slope 2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv2_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,681){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1164){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1647){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2130){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2613){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(396,220){\makebox(0,0){\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1897,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3399,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-374,1526){\rotatebox{-270}{\makebox(0,0){\strut{}$e(h)$}}}%
      \put(1897,-110){\makebox(0,0){\strut{}Time step $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1452,2440){\makebox(0,0)[r]{\strut{}I-EAB$_3$ }}%
      \csname LTb\endcsname%
      \put(1452,2220){\makebox(0,0)[r]{\strut{}EAB$_3$}}%
      \csname LTb\endcsname%
      \put(1452,2000){\makebox(0,0)[r]{\strut{}slope 3}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv3_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> conv4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\sizeg
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3400.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,681){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1164){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,1647){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2130){\makebox(0,0)[r]{\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(264,2613){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(1397,220){\makebox(0,0){\strut{} 0.01}}%
      \colorrgb{0.13,0.13,0.13}%
      \put(3399,220){\makebox(0,0){\strut{} 1}}%
      \csname LTb\endcsname%
      \put(-374,1526){\rotatebox{-270}{\makebox(0,0){\strut{}$e(h)$}}}%
      \put(1897,-110){\makebox(0,0){\strut{}Time step $h$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1452,2440){\makebox(0,0)[r]{\strut{}I-EAB$_4$}}%
      \csname LTb\endcsname%
      \put(1452,2220){\makebox(0,0)[r]{\strut{}EAB$_4$}}%
      \csname LTb\endcsname%
      \put(1452,2000){\makebox(0,0)[r]{\strut{}slope 4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{conv4_f.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

